Nonperturbative Corrections to the Heavy Lepton Energy Distribution in the Inclusive Decays $H_b\ra \tau\bar\nu X.$

Nonperturbative corrections up to $m_b^{-2}$ to the heavy lepton energy distributions are investigated in the inclusive semileptonic weak decays of heavy flavors in QCD. In the case of $B$-meson decays, for $b \ra u\tau\bnu$ transitions they decrease the decay rate by 6\% of its perturbative value, while for $b \ra c\tau\bnu$ they decrease it by 10\%.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
---------------------------------------------
fig1.ps
---------------------------------------------
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Selected Cells from Mathematica Notebook:   Graphs12
%%BoundingBox: 18 9 593 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Selected Cells from Mathematica Notebook:
  Graphs12) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[
{mark 1.0 1.0 .98 .9 .82 .68 .56 .48 .28 .1 .06 .0 counttomark dup 3 add -1
roll exch 2 sub mul dup floor cvi dup 3 1 roll sub exch dup  3 add index exch 2
add index dup 4 1 roll sub mul add counttomark 1 add 1 roll  cleartomark } bind
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 25 11 798 1100 300 SM
2394 3231 0 0 255 255 255 0 OB
1 lc
1 lj
0 0 0 pC
6 3 SP
396 1402 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
0 0 0 fC
gs 1947 1203 225 266 CB
384 1424 25 (0) 25 SB
gr
709 1402 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
672 1424 75 (0.2) 75 SB
gr
1022 1402 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
985 1424 75 (0.4) 75 SB
gr
1336 1402 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
1299 1424 75 (0.6) 75 SB
gr
1649 1402 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
1612 1424 75 (0.8) 75 SB
gr
1962 1402 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
1950 1424 25 (1) 25 SB
gr
6 2 SP
458 1402 M 0 -6 1 PP
S
n
521 1402 M 0 -6 1 PP
S
n
584 1402 M 0 -6 1 PP
S
n
646 1402 M 0 -6 1 PP
S
n
772 1402 M 0 -6 1 PP
S
n
834 1402 M 0 -6 1 PP
S
n
897 1402 M 0 -6 1 PP
S
n
960 1402 M 0 -6 1 PP
S
n
1085 1402 M 0 -6 1 PP
S
n
1148 1402 M 0 -6 1 PP
S
n
1210 1402 M 0 -6 1 PP
S
n
1273 1402 M 0 -6 1 PP
S
n
1398 1402 M 0 -6 1 PP
S
n
1461 1402 M 0 -6 1 PP
S
n
1524 1402 M 0 -6 1 PP
S
n
1586 1402 M 0 -6 1 PP
S
n
1712 1402 M 0 -6 1 PP
S
n
1774 1402 M 0 -6 1 PP
S
n
1837 1402 M 0 -6 1 PP
S
n
1900 1402 M 0 -6 1 PP
S
n
2025 1402 M 0 -6 1 PP
S
n
6 3 SP
354 1402 M 1732 0 1 PP
S
n
354 1308 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
309 1286 25 (0) 25 SB
gr
354 1073 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
309 1051 25 (2) 25 SB
gr
354 838 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
309 816 25 (4) 25 SB
gr
354 603 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
309 581 25 (6) 25 SB
gr
354 367 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
309 345 25 (8) 25 SB
gr
6 2 SP
354 1261 M 7 0 1 PP
S
n
354 1214 M 7 0 1 PP
S
n
354 1167 M 7 0 1 PP
S
n
354 1120 M 7 0 1 PP
S
n
354 1026 M 7 0 1 PP
S
n
354 979 M 7 0 1 PP
S
n
354 932 M 7 0 1 PP
S
n
354 885 M 7 0 1 PP
S
n
354 791 M 7 0 1 PP
S
n
354 744 M 7 0 1 PP
S
n
354 697 M 7 0 1 PP
S
n
354 650 M 7 0 1 PP
S
n
354 556 M 7 0 1 PP
S
n
354 508 M 7 0 1 PP
S
n
354 461 M 7 0 1 PP
S
n
354 414 M 7 0 1 PP
S
n
354 1355 M 7 0 1 PP
S
n
354 1402 M 7 0 1 PP
S
n
6 3 SP
354 1402 M 0 -1070 1 PP
S
n
396 343 M 0 -11 1 PP
S
n
709 343 M 0 -11 1 PP
S
n
1022 343 M 0 -11 1 PP
S
n
1336 343 M 0 -11 1 PP
S
n
1649 343 M 0 -11 1 PP
S
n
1962 343 M 0 -11 1 PP
S
n
6 2 SP
458 338 M 0 -6 1 PP
S
n
521 338 M 0 -6 1 PP
S
n
584 338 M 0 -6 1 PP
S
n
646 338 M 0 -6 1 PP
S
n
772 338 M 0 -6 1 PP
S
n
834 338 M 0 -6 1 PP
S
n
897 338 M 0 -6 1 PP
S
n
960 338 M 0 -6 1 PP
S
n
1085 338 M 0 -6 1 PP
S
n
1148 338 M 0 -6 1 PP
S
n
1210 338 M 0 -6 1 PP
S
n
1273 338 M 0 -6 1 PP
S
n
1398 338 M 0 -6 1 PP
S
n
1461 338 M 0 -6 1 PP
S
n
1524 338 M 0 -6 1 PP
S
n
1586 338 M 0 -6 1 PP
S
n
1712 338 M 0 -6 1 PP
S
n
1774 338 M 0 -6 1 PP
S
n
1837 338 M 0 -6 1 PP
S
n
1900 338 M 0 -6 1 PP
S
n
2025 338 M 0 -6 1 PP
S
n
6 3 SP
354 332 M 1732 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
1158 266 125 (Fig.1) 125 SB
gr
2075 1308 M 11 0 1 PP
S
n
2075 1073 M 11 0 1 PP
S
n
2075 838 M 11 0 1 PP
S
n
2075 603 M 11 0 1 PP
S
n
2075 367 M 11 0 1 PP
S
n
6 2 SP
2079 1261 M 7 0 1 PP
S
n
2079 1214 M 7 0 1 PP
S
n
2079 1167 M 7 0 1 PP
S
n
2079 1120 M 7 0 1 PP
S
n
2079 1026 M 7 0 1 PP
S
n
2079 979 M 7 0 1 PP
S
n
2079 932 M 7 0 1 PP
S
n
2079 885 M 7 0 1 PP
S
n
2079 791 M 7 0 1 PP
S
n
2079 744 M 7 0 1 PP
S
n
2079 697 M 7 0 1 PP
S
n
2079 650 M 7 0 1 PP
S
n
2079 556 M 7 0 1 PP
S
n
2079 508 M 7 0 1 PP
S
n
2079 461 M 7 0 1 PP
S
n
2079 414 M 7 0 1 PP
S
n
2079 1355 M 7 0 1 PP
S
n
2079 1402 M 7 0 1 PP
S
n
6 3 SP
2086 1402 M 0 -1070 1 PP
S
n
6 7 SP
1557 856 M 21 -6 1 PP
S
n
1578 850 M 20 -5 1 PP
S
n
1598 845 M 10 -3 1 PP
S
n
1608 842 M 10 -2 1 PP
S
n
1618 840 M 10 -1 1 PP
S
n
1628 839 M 11 -2 1 PP
S
n
1639 837 M 5 0 1 PP
S
n
1644 837 M 5 0 1 PP
S
n
1649 837 M 5 -1 1 PP
S
n
1654 836 M 2 0 1 PP
S
n
1656 836 M 3 0 1 PP
S
n
1659 836 M 1 0 1 PP
S
n
1660 836 M 1 0 1 PP
S
n
1661 836 M 2 0 1 PP
S
n
1663 836 M 1 0 1 PP
S
n
1664 836 M 1 0 1 PP
S
n
255 255 255 fC
/fm 256 def
-2 -1 1664 835 E
1 F
S
n
1665 836 M 1 0 1 PP
S
n
1666 836 M 1 0 1 PP
S
n
-2 -1 1666 835 E
1 F
S
n
1667 836 M 1 0 1 PP
S
n
-1 -1 1667 835 E
1 F
S
n
1668 836 M 1 0 1 PP
S
n
1669 836 M 1 0 1 PP
S
n
-1 -1 1669 835 E
1 F
S
n
1670 836 M 2 0 1 PP
S
n
-1 -1 1671 835 E
1 F
S
n
1672 836 M 1 0 1 PP
S
n
1673 836 M 1 0 1 PP
S
n
1674 836 M 3 0 1 PP
S
n
1677 836 M 2 0 1 PP
S
n
1679 836 M 5 0 1 PP
S
n
1684 836 M 5 1 1 PP
S
n
1689 837 M 5 0 1 PP
S
n
1694 837 M 5 1 1 PP
S
n
1699 838 M 11 2 1 PP
S
n
1710 840 M 10 2 1 PP
S
n
1720 842 M 10 3 1 PP
S
n
1730 845 M 10 3 1 PP
S
n
1740 848 M 20 10 1 PP
S
n
1760 858 M 21 12 1 PP
S
n
1781 870 M 20 16 1 PP
S
n
1801 886 M 20 21 1 PP
S
n
1821 907 M 21 26 1 PP
S
n
1842 933 M 20 33 1 PP
S
n
1862 966 M 20 40 1 PP
S
n
1882 1006 M 20 49 1 PP
S
n
1902 1055 M 21 59 1 PP
S
n
1923 1114 M 20 68 1 PP
S
n
1943 1182 M 20 73 1 PP
S
n
1963 1255 M 10 35 1 PP
S
n
1973 1290 M 5 15 1 PP
S
n
1978 1305 M 6 14 1 PP
S
n
1984 1319 M 5 10 1 PP
S
n
1989 1329 M 1 2 1 PP
S
n
1990 1331 M 1 2 1 PP
S
n
1991 1333 M 1 1 1 PP
S
n
1992 1334 M 1 1 1 PP
S
n
1993 1335 M 1 0 1 PP
S
n
1994 1335 M 0 1 1 PP
S
n
1994 1336 M 1 0 1 PP
S
n
1995 1336 M 1 0 1 PP
S
n
1996 1336 M 0 1 1 PP
S
n
1996 1337 M 1 0 1 PP
S
n
1997 1337 M 0 -1 1 PP
S
n
1997 1336 M 1 0 1 PP
S
n
1998 1336 M 1 0 1 PP
S
n
-2 -1 1998 1335 E
1 F
S
n
1999 1336 M 1 -1 1 PP
S
n
2000 1335 M 1 -2 1 PP
S
n
2001 1333 M 2 -2 1 PP
S
n
2003 1331 M 1 -2 1 PP
S
n
2004 1329 M 2 -8 1 PP
S
n
2006 1321 M 3 -10 1 PP
S
n
2009 1311 M 2 -14 1 PP
S
n
2011 1297 M 3 -18 1 PP
S
n
2014 1279 M 2 -23 1 PP
S
n
2016 1256 M 3 -28 1 PP
S
n
2019 1228 M 5 -77 1 PP
S
n
2024 1151 M 3 -50 1 PP
S
n
2027 1101 M 2 -60 1 PP
S
n
2029 1041 M 5 -156 1 PP
S
n
2034 885 M 5 -217 1 PP
S
n
2039 668 M 5 -300 1 PP
S
n
1561 861 M 17 -6 1 PP
S
n
1578 855 M 2 -1 1 PP
S
n
1596 849 M 2 0 1 PP
S
n
1598 849 M 18 -5 1 PP
S
n
1633 840 M 6 -1 1 PP
S
n
1639 839 M 10 -2 1 PP
S
n
1649 837 M 4 0 1 PP
S
n
1670 834 M 4 0 1 PP
S
n
1674 834 M 5 0 1 PP
S
n
1679 834 M 5 -1 1 PP
S
n
1684 833 M 3 0 1 PP
S
n
1687 833 M 2 0 1 PP
S
n
1689 833 M 1 0 1 PP
S
n
-2 -2 1706 832 E
1 F
S
n
1707 833 M 3 0 1 PP
S
n
1710 833 M 2 0 1 PP
S
n
1712 833 M 3 0 1 PP
S
n
1715 833 M 5 1 1 PP
S
n
1720 834 M 5 0 1 PP
S
n
1725 834 M 3 1 1 PP
S
n
1744 837 M 6 1 1 PP
S
n
1750 838 M 10 2 1 PP
S
n
1760 840 M 4 1 1 PP
S
n
1780 847 M 1 0 1 PP
S
n
1781 847 M 18 8 1 PP
S
n
1814 864 M 7 4 1 PP
S
n
1821 868 M 10 7 1 PP
S
n
1844 885 M 15 15 1 PP
S
n
1870 912 M 12 14 1 PP
S
n
1882 926 M 1 2 1 PP
S
n
1893 942 M 9 14 1 PP
S
n
1902 956 M 2 4 1 PP
S
n
1913 974 M 10 17 1 PP
S
n
1923 991 M 0 1 1 PP
S
n
1930 1007 M 9 19 1 PP
S
n
1944 1038 M 8 19 1 PP
S
n
1958 1073 M 5 13 1 PP
S
n
1963 1086 M 2 6 1 PP
S
n
1971 1108 M 7 19 1 PP
S
n
1983 1143 M 1 2 1 PP
S
n
1984 1145 M 5 18 1 PP
S
n
1994 1179 M 6 20 1 PP
S
n
2005 1215 M 7 20 1 PP
S
n
2017 1251 M 6 19 1 PP
S
n
2029 1286 M 0 1 1 PP
S
n
2029 1287 M 3 6 1 PP
S
n
2032 1293 M 2 5 1 PP
S
n
2034 1298 M 3 4 1 PP
S
n
2037 1302 M 1 2 1 PP
S
n
-1 -1 2037 1303 E
1 F
S
n
396 1308 M 1 0 1 PP
S
n
397 1308 M 2 0 1 PP
S
n
399 1308 M 2 0 1 PP
S
n
401 1308 M 2 0 1 PP
S
n
403 1308 M 2 0 1 PP
S
n
405 1308 M 2 0 1 PP
S
n
407 1308 M 3 0 1 PP
S
n
410 1308 M 4 -1 1 PP
S
n
414 1307 M 4 0 1 PP
S
n
418 1307 M 7 0 1 PP
S
n
425 1307 M 15 -1 1 PP
S
n
440 1306 M 15 -2 1 PP
S
n
455 1304 M 30 -4 1 PP
S
n
485 1300 M 29 -6 1 PP
S
n
514 1294 M 60 -17 1 PP
S
n
574 1277 M 59 -22 1 PP
S
n
633 1255 M 60 -27 1 PP
S
n
693 1228 M 59 -31 1 PP
S
n
752 1197 M 59 -35 1 PP
S
n
811 1162 M 60 -38 1 PP
S
n
871 1124 M 59 -39 1 PP
S
n
930 1085 M 60 -42 1 PP
S
n
990 1043 M 59 -41 1 PP
S
n
1049 1002 M 59 -42 1 PP
S
n
1108 960 M 60 -40 1 PP
S
n
1168 920 M 59 -37 1 PP
S
n
1227 883 M 60 -33 1 PP
S
n
1287 850 M 29 -15 1 PP
S
n
1316 835 M 30 -13 1 PP
S
n
1346 822 M 30 -11 1 PP
S
n
1376 811 M 14 -4 1 PP
S
n
1390 807 M 15 -4 1 PP
S
n
1405 803 M 15 -3 1 PP
S
n
1420 800 M 8 -1 1 PP
S
n
1428 799 M 7 -1 1 PP
S
n
1435 798 M 4 -1 1 PP
S
n
1439 797 M 3 0 1 PP
S
n
1442 797 M 4 0 1 PP
S
n
1446 797 M 2 0 1 PP
S
n
1448 797 M 2 0 1 PP
S
n
1450 797 M 2 0 1 PP
S
n
1452 797 M 2 0 1 PP
S
n
1454 797 M 1 -1 1 PP
S
n
1455 796 M 2 0 1 PP
S
n
1457 796 M 2 0 1 PP
S
n
1459 796 M 2 0 1 PP
S
n
1461 796 M 2 0 1 PP
S
n
1463 796 M 2 1 1 PP
S
n
1465 797 M 2 0 1 PP
S
n
1467 797 M 1 0 1 PP
S
n
1468 797 M 4 0 1 PP
S
n
1472 797 M 4 0 1 PP
S
n
1476 797 M 4 1 1 PP
S
n
1480 798 M 7 1 1 PP
S
n
1487 799 M 7 1 1 PP
S
n
1494 800 M 8 2 1 PP
S
n
1502 802 M 7 2 1 PP
S
n
1509 804 M 15 5 1 PP
S
n
1524 809 M 15 7 1 PP
S
n
1539 816 M 15 10 1 PP
S
n
1554 826 M 15 12 1 PP
S
n
1569 838 M 15 14 1 PP
S
n
1584 852 M 29 38 1 PP
S
n
1613 890 M 30 54 1 PP
S
n
1643 944 M 30 75 1 PP
S
n
1673 1019 M 29 99 1 PP
S
n
1702 1118 M 30 122 1 PP
S
n
1732 1240 M 15 63 1 PP
S
n
1747 1303 M 7 29 1 PP
S
n
1754 1332 M 4 13 1 PP
S
n
1758 1345 M 4 11 1 PP
S
n
1762 1356 M 3 9 1 PP
S
n
1765 1365 M 2 4 1 PP
S
n
1767 1369 M 2 3 1 PP
S
n
1769 1372 M 2 3 1 PP
S
n
1771 1375 M 2 1 1 PP
S
n
1773 1376 M 2 1 1 PP
S
n
1775 1377 M 2 -1 1 PP
S
n
1777 1376 M 1 -2 1 PP
S
n
1778 1374 M 2 -3 1 PP
S
n
1780 1371 M 2 -5 1 PP
S
n
1782 1366 M 2 -6 1 PP
S
n
1784 1360 M 2 -9 1 PP
S
n
1786 1351 M 2 -10 1 PP
S
n
1788 1341 M 3 -28 1 PP
S
n
1791 1313 M 4 -39 1 PP
S
n
1795 1274 M 4 -54 1 PP
S
n
1799 1220 M 4 -70 1 PP
S
n
1803 1150 M 3 -92 1 PP
S
n
1806 1058 M 4 -119 1 PP
S
n
1810 939 M 4 -150 1 PP
S
n
1814 789 M 3 -191 1 PP
S
n
1817 598 M 4 -241 1 PP
S
n
396 1308 M 1 0 1 PP
S
n
397 1308 M 2 0 1 PP
S
n
415 1307 M 3 0 1 PP
S
n
418 1307 M 7 0 1 PP
S
n
425 1307 M 11 -1 1 PP
S
n
453 1304 M 2 0 1 PP
S
n
455 1304 M 18 -2 1 PP
S
n
490 1299 M 20 -4 1 PP
S
n
526 1291 M 20 -6 1 PP
S
n
562 1281 M 13 -4 1 PP
S
n
575 1277 M 7 -3 1 PP
S
n
598 1268 M 19 -7 1 PP
S
n
633 1255 M 1 0 1 PP
S
n
634 1255 M 18 -8 1 PP
S
n
667 1240 M 19 -9 1 PP
S
n
701 1224 M 19 -9 1 PP
S
n
735 1207 M 18 -10 1 PP
S
n
768 1189 M 18 -10 1 PP
S
n
800 1170 M 14 -8 1 PP
S
n
814 1162 M 4 -2 1 PP
S
n
832 1151 M 18 -11 1 PP
S
n
864 1131 M 9 -6 1 PP
S
n
873 1125 M 8 -5 1 PP
S
n
895 1110 M 17 -11 1 PP
S
n
926 1089 M 7 -4 1 PP
S
n
933 1085 M 11 -7 1 PP
S
n
957 1068 M 18 -11 1 PP
S
n
988 1047 M 5 -3 1 PP
S
n
993 1044 M 12 -9 1 PP
S
n
1019 1026 M 17 -12 1 PP
S
n
1050 1004 M 3 -2 1 PP
S
n
1053 1002 M 14 -10 1 PP
S
n
1080 983 M 17 -13 1 PP
S
n
1111 961 M 1 -1 1 PP
S
n
1112 960 M 16 -11 1 PP
S
n
1142 940 M 17 -12 1 PP
S
n
1173 919 M 18 -11 1 PP
S
n
1205 899 M 17 -12 1 PP
S
n
1236 878 M 18 -10 1 PP
S
n
1268 859 M 18 -10 1 PP
S
n
1301 841 M 19 -9 1 PP
S
n
1335 824 M 16 -8 1 PP
S
n
1351 816 M 2 -1 1 PP
S
n
1369 808 M 12 -5 1 PP
S
n
1381 803 M 7 -3 1 PP
S
n
1404 795 M 7 -3 1 PP
S
n
1411 792 M 12 -4 1 PP
S
n
1439 783 M 2 0 1 PP
S
n
1441 783 M 15 -3 1 PP
S
n
1456 780 M 4 -1 1 PP
S
n
1476 776 M 2 0 1 PP
S
n
1478 776 M 4 0 1 PP
S
n
1482 776 M 4 0 1 PP
S
n
1486 776 M 3 -1 1 PP
S
n
1489 775 M 4 0 1 PP
S
n
1493 775 M 2 0 1 PP
S
n
1495 775 M 2 0 1 PP
S
n
1512 775 M 2 0 1 PP
S
n
1514 775 M 1 0 1 PP
S
n
1531 776 M 7 1 1 PP
S
n
1538 777 M 7 2 1 PP
S
n
1545 779 M 7 2 1 PP
S
n
1568 786 M 7 2 1 PP
S
n
1575 788 M 12 5 1 PP
S
n
1601 802 M 17 12 1 PP
S
n
1631 825 M 4 4 1 PP
S
n
1635 829 M 10 11 1 PP
S
n
1656 853 M 12 17 1 PP
S
n
1678 883 M 2 3 1 PP
S
n
1680 886 M 8 15 1 PP
S
n
1695 916 M 9 19 1 PP
S
n
1711 950 M 8 19 1 PP
S
n
1725 985 M 8 19 1 PP
S
n
1739 1020 M 0 1 1 PP
S
n
1739 1021 M 6 19 1 PP
S
n
1750 1056 M 6 20 1 PP
S
n
1760 1092 M 6 20 1 PP
S
n
1771 1127 M 7 20 1 PP
S
n
1783 1163 M 6 20 1 PP
S
n
1794 1199 M 7 20 1 PP
S
n
1806 1235 M 6 20 1 PP
S
n
1817 1270 M 6 20 1 PP
S
n
1828 1306 M 1 2 1 PP
S
n
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Courier
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c0d9 = 3e3fDCourier NewF0000002a000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Courier

%%EOF

-----------------------------------------------------
fig2.ps
-----------------------------------------------------
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Selected Cells from Mathematica Notebook:   Graphs12
%%BoundingBox: 18 9 593 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Selected Cells from Mathematica Notebook:
  Graphs12) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[
{mark 1.0 1.0 .98 .9 .82 .68 .56 .48 .28 .1 .06 .0 counttomark dup 3 add -1
roll exch 2 sub mul dup floor cvi dup 3 1 roll sub exch dup  3 add index exch 2
add index dup 4 1 roll sub mul add counttomark 1 add 1 roll  cleartomark } bind
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 25 11 798 1100 300 SM
2394 3231 0 0 255 255 255 0 OB
1 lc
1 lj
0 0 0 pC
6 3 SP
396 1402 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
0 0 0 fC
gs 1947 1203 225 266 CB
384 1424 25 (0) 25 SB
gr
685 1402 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
648 1424 75 (0.2) 75 SB
gr
975 1402 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
938 1424 75 (0.4) 75 SB
gr
1265 1402 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
1228 1424 75 (0.6) 75 SB
gr
1555 1402 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
1518 1424 75 (0.8) 75 SB
gr
1845 1402 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
1833 1424 25 (1) 25 SB
gr
6 2 SP
454 1402 M 0 -6 1 PP
S
n
511 1402 M 0 -6 1 PP
S
n
569 1402 M 0 -6 1 PP
S
n
627 1402 M 0 -6 1 PP
S
n
743 1402 M 0 -6 1 PP
S
n
801 1402 M 0 -6 1 PP
S
n
859 1402 M 0 -6 1 PP
S
n
917 1402 M 0 -6 1 PP
S
n
1033 1402 M 0 -6 1 PP
S
n
1091 1402 M 0 -6 1 PP
S
n
1149 1402 M 0 -6 1 PP
S
n
1207 1402 M 0 -6 1 PP
S
n
1323 1402 M 0 -6 1 PP
S
n
1381 1402 M 0 -6 1 PP
S
n
1439 1402 M 0 -6 1 PP
S
n
1497 1402 M 0 -6 1 PP
S
n
1613 1402 M 0 -6 1 PP
S
n
1671 1402 M 0 -6 1 PP
S
n
1729 1402 M 0 -6 1 PP
S
n
1787 1402 M 0 -6 1 PP
S
n
1903 1402 M 0 -6 1 PP
S
n
1961 1402 M 0 -6 1 PP
S
n
2019 1402 M 0 -6 1 PP
S
n
2077 1402 M 0 -6 1 PP
S
n
6 3 SP
354 1402 M 1732 0 1 PP
S
n
354 1377 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
309 1355 25 (0) 25 SB
gr
354 1133 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
309 1111 25 (2) 25 SB
gr
354 889 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
309 867 25 (4) 25 SB
gr
354 645 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
309 623 25 (6) 25 SB
gr
354 401 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
309 379 25 (8) 25 SB
gr
6 2 SP
354 1328 M 7 0 1 PP
S
n
354 1279 M 7 0 1 PP
S
n
354 1230 M 7 0 1 PP
S
n
354 1181 M 7 0 1 PP
S
n
354 1084 M 7 0 1 PP
S
n
354 1035 M 7 0 1 PP
S
n
354 986 M 7 0 1 PP
S
n
354 937 M 7 0 1 PP
S
n
354 840 M 7 0 1 PP
S
n
354 791 M 7 0 1 PP
S
n
354 742 M 7 0 1 PP
S
n
354 693 M 7 0 1 PP
S
n
354 596 M 7 0 1 PP
S
n
354 547 M 7 0 1 PP
S
n
354 498 M 7 0 1 PP
S
n
354 450 M 7 0 1 PP
S
n
354 352 M 7 0 1 PP
S
n
6 3 SP
354 1402 M 0 -1070 1 PP
S
n
396 343 M 0 -11 1 PP
S
n
685 343 M 0 -11 1 PP
S
n
975 343 M 0 -11 1 PP
S
n
1265 343 M 0 -11 1 PP
S
n
1555 343 M 0 -11 1 PP
S
n
1845 343 M 0 -11 1 PP
S
n
6 2 SP
454 338 M 0 -6 1 PP
S
n
511 338 M 0 -6 1 PP
S
n
569 338 M 0 -6 1 PP
S
n
627 338 M 0 -6 1 PP
S
n
743 338 M 0 -6 1 PP
S
n
801 338 M 0 -6 1 PP
S
n
859 338 M 0 -6 1 PP
S
n
917 338 M 0 -6 1 PP
S
n
1033 338 M 0 -6 1 PP
S
n
1091 338 M 0 -6 1 PP
S
n
1149 338 M 0 -6 1 PP
S
n
1207 338 M 0 -6 1 PP
S
n
1323 338 M 0 -6 1 PP
S
n
1381 338 M 0 -6 1 PP
S
n
1439 338 M 0 -6 1 PP
S
n
1497 338 M 0 -6 1 PP
S
n
1613 338 M 0 -6 1 PP
S
n
1671 338 M 0 -6 1 PP
S
n
1729 338 M 0 -6 1 PP
S
n
1787 338 M 0 -6 1 PP
S
n
1903 338 M 0 -6 1 PP
S
n
1961 338 M 0 -6 1 PP
S
n
2019 338 M 0 -6 1 PP
S
n
2077 338 M 0 -6 1 PP
S
n
6 3 SP
354 332 M 1732 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1947 1203 225 266 CB
1158 266 125 (Fig.2) 125 SB
gr
2075 1377 M 11 0 1 PP
S
n
2075 1133 M 11 0 1 PP
S
n
2075 889 M 11 0 1 PP
S
n
2075 645 M 11 0 1 PP
S
n
2075 401 M 11 0 1 PP
S
n
6 2 SP
2079 1328 M 7 0 1 PP
S
n
2079 1279 M 7 0 1 PP
S
n
2079 1230 M 7 0 1 PP
S
n
2079 1181 M 7 0 1 PP
S
n
2079 1084 M 7 0 1 PP
S
n
2079 1035 M 7 0 1 PP
S
n
2079 986 M 7 0 1 PP
S
n
2079 937 M 7 0 1 PP
S
n
2079 840 M 7 0 1 PP
S
n
2079 791 M 7 0 1 PP
S
n
2079 742 M 7 0 1 PP
S
n
2079 693 M 7 0 1 PP
S
n
2079 596 M 7 0 1 PP
S
n
2079 547 M 7 0 1 PP
S
n
2079 498 M 7 0 1 PP
S
n
2079 450 M 7 0 1 PP
S
n
2079 352 M 7 0 1 PP
S
n
6 3 SP
2086 1402 M 0 -1070 1 PP
S
n
6 7 SP
1471 738 M 23 -21 1 PP
S
n
1494 717 M 24 -20 1 PP
S
n
1518 697 M 24 -19 1 PP
S
n
1542 678 M 24 -19 1 PP
S
n
1566 659 M 24 -18 1 PP
S
n
1590 641 M 24 -17 1 PP
S
n
1614 624 M 24 -16 1 PP
S
n
1638 608 M 23 -16 1 PP
S
n
1661 592 M 24 -14 1 PP
S
n
1685 578 M 24 -14 1 PP
S
n
1709 564 M 24 -12 1 PP
S
n
1733 552 M 24 -12 1 PP
S
n
1757 540 M 24 -10 1 PP
S
n
1781 530 M 23 -9 1 PP
S
n
1804 521 M 24 -8 1 PP
S
n
1828 513 M 24 -7 1 PP
S
n
1852 506 M 24 -5 1 PP
S
n
1876 501 M 12 -2 1 PP
S
n
1888 499 M 12 -2 1 PP
S
n
1900 497 M 12 -1 1 PP
S
n
1912 496 M 6 -1 1 PP
S
n
1918 495 M 6 0 1 PP
S
n
1924 495 M 6 0 1 PP
S
n
1930 495 M 3 -1 1 PP
S
n
1933 494 M 3 0 1 PP
S
n
1936 494 M 3 0 1 PP
S
n
1939 494 M 3 0 1 PP
S
n
1942 494 M 1 0 1 PP
S
n
1943 494 M 2 0 1 PP
S
n
1945 494 M 1 0 1 PP
S
n
1946 494 M 1 0 1 PP
S
n
1947 494 M 1 0 1 PP
S
n
255 255 255 fC
/fm 256 def
-1 -1 1947 493 E
1 F
S
n
1948 494 M 1 0 1 PP
S
n
1949 494 M 1 0 1 PP
S
n
1950 494 M 1 0 1 PP
S
n
-2 -1 1950 493 E
1 F
S
n
1951 494 M 1 0 1 PP
S
n
1952 494 M 1 0 1 PP
S
n
1953 494 M 1 0 1 PP
S
n
1954 494 M 2 0 1 PP
S
n
1956 494 M 2 0 1 PP
S
n
1958 494 M 1 0 1 PP
S
n
1959 494 M 6 0 1 PP
S
n
1965 494 M 3 1 1 PP
S
n
1968 495 M 3 0 1 PP
S
n
1971 495 M 6 0 1 PP
S
n
1977 495 M 6 1 1 PP
S
n
1983 496 M 12 1 1 PP
S
n
1995 497 M 12 2 1 PP
S
n
2007 499 M 12 2 1 PP
S
n
2019 501 M 12 3 1 PP
S
n
2031 504 M 3 0 1 PP
S
n
2034 504 M 3 1 1 PP
S
n
2037 505 M 1 1 1 PP
S
n
2038 506 M 2 0 1 PP
S
n
2040 506 M 1 1 1 PP
S
n
-2 -2 2040 506 E
1 F
S
n
2041 507 M 1 1 1 PP
S
n
2042 508 M 1 2 1 PP
S
n
1471 759 M 16 -13 1 PP
S
n
1500 735 M 17 -13 1 PP
S
n
1530 712 M 12 -9 1 PP
S
n
1542 703 M 4 -3 1 PP
S
n
1560 690 M 6 -5 1 PP
S
n
1566 685 M 11 -8 1 PP
S
n
1590 668 M 18 -12 1 PP
S
n
1622 647 M 16 -10 1 PP
S
n
1638 637 M 1 -1 1 PP
S
n
1654 628 M 8 -5 1 PP
S
n
1662 623 M 10 -5 1 PP
S
n
1687 610 M 18 -10 1 PP
S
n
1720 592 M 14 -6 1 PP
S
n
1734 586 M 5 -2 1 PP
S
n
1754 577 M 3 -1 1 PP
S
n
1757 576 M 17 -6 1 PP
S
n
1789 564 M 16 -5 1 PP
S
n
1805 559 M 4 -1 1 PP
S
n
1825 554 M 4 -1 1 PP
S
n
1829 553 M 17 -3 1 PP
S
n
1862 546 M 3 0 1 PP
S
n
1865 546 M 12 -2 1 PP
S
n
1877 544 M 6 0 1 PP
S
n
1899 542 M 2 0 1 PP
S
n
1901 542 M 6 0 1 PP
S
n
1907 542 M 3 0 1 PP
S
n
1910 542 M 3 0 1 PP
S
n
1913 542 M 1 -1 1 PP
S
n
1914 541 M 2 0 1 PP
S
n
1916 541 M 1 0 1 PP
S
n
1917 541 M 2 0 1 PP
S
n
1919 541 M 1 0 1 PP
S
n
1936 542 M 1 0 1 PP
S
n
1937 542 M 6 0 1 PP
S
n
1943 542 M 6 0 1 PP
S
n
1949 542 M 6 1 1 PP
S
n
1955 543 M 2 0 1 PP
S
n
1973 545 M 12 1 1 PP
S
n
1985 546 M 9 2 1 PP
S
n
2010 552 M 10 2 1 PP
S
n
2020 554 M 6 2 1 PP
S
n
2026 556 M 4 1 1 PP
S
n
2044 563 M 0 21 1 PP
S
n
2044 601 M 0 21 1 PP
S
n
2044 638 M 0 21 1 PP
S
n
2044 676 M 0 21 1 PP
S
n
2044 713 M 0 21 1 PP
S
n
2044 751 M 0 21 1 PP
S
n
2044 788 M 0 21 1 PP
S
n
2044 826 M 0 21 1 PP
S
n
2044 863 M 0 21 1 PP
S
n
2044 901 M 0 21 1 PP
S
n
2044 938 M 0 21 1 PP
S
n
2044 976 M 0 21 1 PP
S
n
2044 1013 M 0 21 1 PP
S
n
2044 1051 M 0 21 1 PP
S
n
2044 1088 M 0 21 1 PP
S
n
2044 1126 M 0 21 1 PP
S
n
2044 1163 M 0 21 1 PP
S
n
2044 1201 M 0 21 1 PP
S
n
2044 1238 M 0 21 1 PP
S
n
2044 1276 M 0 21 1 PP
S
n
2044 1313 M 0 21 1 PP
S
n
2044 1351 M 0 21 1 PP
S
n
396 1377 M 1 0 1 PP
S
n
397 1377 M 2 -1 1 PP
S
n
399 1376 M 2 0 1 PP
S
n
401 1376 M 2 0 1 PP
S
n
403 1376 M 2 0 1 PP
S
n
405 1376 M 2 0 1 PP
S
n
407 1376 M 4 0 1 PP
S
n
411 1376 M 3 0 1 PP
S
n
414 1376 M 4 0 1 PP
S
n
418 1376 M 8 -1 1 PP
S
n
426 1375 M 15 -1 1 PP
S
n
441 1374 M 15 -2 1 PP
S
n
456 1372 M 30 -7 1 PP
S
n
486 1365 M 30 -8 1 PP
S
n
516 1357 M 61 -23 1 PP
S
n
577 1334 M 60 -31 1 PP
S
n
637 1303 M 60 -37 1 PP
S
n
697 1266 M 61 -44 1 PP
S
n
758 1222 M 60 -49 1 PP
S
n
818 1173 M 60 -54 1 PP
S
n
878 1119 M 61 -56 1 PP
S
n
939 1063 M 60 -60 1 PP
S
n
999 1003 M 60 -62 1 PP
S
n
1059 941 M 61 -62 1 PP
S
n
1120 879 M 60 -63 1 PP
S
n
1180 816 M 60 -62 1 PP
S
n
1240 754 M 61 -60 1 PP
S
n
1301 694 M 60 -58 1 PP
S
n
1361 636 M 60 -55 1 PP
S
n
1421 581 M 61 -51 1 PP
S
n
1482 530 M 60 -46 1 PP
S
n
1542 484 M 60 -40 1 PP
S
n
1602 444 M 61 -34 1 PP
S
n
1663 410 M 30 -14 1 PP
S
n
1693 396 M 30 -12 1 PP
S
n
1723 384 M 30 -10 1 PP
S
n
1753 374 M 30 -8 1 PP
S
n
1783 366 M 15 -3 1 PP
S
n
1798 363 M 15 -3 1 PP
S
n
1813 360 M 8 -1 1 PP
S
n
1821 359 M 8 -1 1 PP
S
n
1829 358 M 3 0 1 PP
S
n
1832 358 M 2 0 1 PP
S
n
1834 358 M 2 0 1 PP
S
n
1836 358 M 2 0 1 PP
S
n
1838 358 M 2 -1 1 PP
S
n
1840 357 M 2 1 1 PP
S
n
1842 358 M 2 3 1 PP
S
n
410 1376 M 1 0 1 PP
S
n
411 1376 M 3 0 1 PP
S
n
414 1376 M 4 0 1 PP
S
n
418 1376 M 8 -1 1 PP
S
n
426 1375 M 4 0 1 PP
S
n
447 1373 M 9 -1 1 PP
S
n
456 1372 M 11 -2 1 PP
S
n
484 1366 M 2 0 1 PP
S
n
486 1366 M 18 -5 1 PP
S
n
520 1356 M 19 -7 1 PP
S
n
555 1343 M 20 -7 1 PP
S
n
589 1329 M 19 -10 1 PP
S
n
623 1311 M 14 -7 1 PP
S
n
637 1304 M 4 -2 1 PP
S
n
655 1293 M 18 -11 1 PP
S
n
687 1273 M 11 -6 1 PP
S
n
698 1267 M 7 -5 1 PP
S
n
718 1252 M 17 -12 1 PP
S
n
749 1231 M 9 -7 1 PP
S
n
758 1224 M 8 -6 1 PP
S
n
779 1208 M 16 -13 1 PP
S
n
808 1184 M 10 -8 1 PP
S
n
818 1176 M 6 -5 1 PP
S
n
837 1160 M 15 -13 1 PP
S
n
865 1136 M 14 -12 1 PP
S
n
879 1124 M 2 -2 1 PP
S
n
893 1111 M 15 -14 1 PP
S
n
921 1085 M 15 -14 1 PP
S
n
948 1059 M 15 -14 1 PP
S
n
975 1033 M 15 -14 1 PP
S
n
1002 1007 M 14 -14 1 PP
S
n
1028 981 M 15 -15 1 PP
S
n
1055 954 M 5 -5 1 PP
S
n
1060 949 M 9 -9 1 PP
S
n
1081 928 M 15 -15 1 PP
S
n
1108 901 M 12 -12 1 PP
S
n
1120 889 M 2 -2 1 PP
S
n
1134 875 M 15 -15 1 PP
S
n
1161 848 M 15 -15 1 PP
S
n
1187 822 M 15 -15 1 PP
S
n
1214 795 M 15 -15 1 PP
S
n
1240 769 M 1 -1 1 PP
S
n
1241 768 M 14 -14 1 PP
S
n
1267 742 M 15 -14 1 PP
S
n
1294 716 M 7 -7 1 PP
S
n
1301 709 M 8 -7 1 PP
S
n
1321 691 M 16 -14 1 PP
S
n
1349 666 M 13 -12 1 PP
S
n
1362 654 M 3 -2 1 PP
S
n
1377 641 M 16 -14 1 PP
S
n
1405 616 M 16 -14 1 PP
S
n
1434 592 M 16 -13 1 PP
S
n
1463 568 M 17 -12 1 PP
S
n
1493 546 M 17 -12 1 PP
S
n
1524 524 M 17 -12 1 PP
S
n
1555 503 M 17 -11 1 PP
S
n
1587 483 M 16 -10 1 PP
S
n
1603 473 M 1 -1 1 PP
S
n
1619 465 M 19 -9 1 PP
S
n
1653 448 M 11 -5 1 PP
S
n
1664 443 M 8 -3 1 PP
S
n
1687 433 M 7 -3 1 PP
S
n
1694 430 M 13 -4 1 PP
S
n
1723 420 M 1 0 1 PP
S
n
1724 420 M 19 -5 1 PP
S
n
1759 411 M 11 -3 1 PP
S
n
1770 408 M 9 -1 1 PP
S
n
1796 405 M 4 -1 1 PP
S
n
1800 404 M 7 -1 1 PP
S
n
1807 403 M 8 -1 1 PP
S
n
1815 402 M 1 0 1 PP
S
n
1833 401 M 1 0 1 PP
S
n
1834 401 M 2 0 1 PP
S
n
1836 401 M 1 0 1 PP
S
n
1837 401 M 2 0 1 PP
S
n
1839 401 M 2 0 1 PP
S
n
1841 401 M 2 0 1 PP
S
n
1843 415 M 0 21 1 PP
S
n
1843 452 M 0 21 1 PP
S
n
1843 490 M 0 21 1 PP
S
n
1843 527 M 0 21 1 PP
S
n
1843 565 M 0 21 1 PP
S
n
1843 602 M 0 21 1 PP
S
n
1843 640 M 1 21 1 PP
S
n
1844 677 M 0 21 1 PP
S
n
1844 715 M 0 21 1 PP
S
n
1844 752 M 0 21 1 PP
S
n
1844 790 M 0 21 1 PP
S
n
1844 827 M 0 21 1 PP
S
n
1844 865 M 0 21 1 PP
S
n
1844 902 M 0 21 1 PP
S
n
1844 940 M 0 21 1 PP
S
n
1844 977 M 0 21 1 PP
S
n
1844 1015 M 0 21 1 PP
S
n
1844 1052 M 0 21 1 PP
S
n
1844 1090 M 0 21 1 PP
S
n
1844 1127 M 1 21 1 PP
S
n
1845 1165 M 0 21 1 PP
S
n
1845 1202 M 0 21 1 PP
S
n
1845 1240 M 0 21 1 PP
S
n
1845 1277 M 0 21 1 PP
S
n
1845 1315 M 0 21 1 PP
S
n
1845 1352 M 0 21 1 PP
S
n
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Courier
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c0d9 = 3197DCourier NewF0000002a000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Courier

%%EOF

---------------------------------------------------------------
fig3.ps
---------------------------------------------------------------
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Selected Cells from Mathematica Notebook:   Newnb-1
%%BoundingBox: 18 9 593 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Selected Cells from Mathematica Notebook:
  Newnb-1) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[
{mark 1.0 1.0 .98 .9 .82 .68 .56 .48 .28 .1 .06 .0 counttomark dup 3 add -1
roll exch 2 sub mul dup floor cvi dup 3 1 roll sub exch dup  3 add index exch 2
add index dup 4 1 roll sub mul add counttomark 1 add 1 roll  cleartomark } bind
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 25 11 798 1100 300 SM
2394 3231 0 0 255 255 255 0 OB
1 lc
1 lj
0 0 0 pC
6 3 SP
474 1380 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
0 0 0 fC
gs 1909 1181 225 266 CB
424 1402 100 (0.75) 100 SB
gr
734 1380 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
697 1402 75 (0.8) 75 SB
gr
994 1380 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
945 1402 100 (0.85) 100 SB
gr
1254 1380 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
1217 1402 75 (0.9) 75 SB
gr
1513 1380 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
1464 1402 100 (0.95) 100 SB
gr
1773 1380 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
1761 1402 25 (1) 25 SB
gr
2033 1380 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
1984 1402 100 (1.05) 100 SB
gr
6 2 SP
526 1380 M 0 -6 1 PP
S
n
578 1380 M 0 -6 1 PP
S
n
630 1380 M 0 -6 1 PP
S
n
682 1380 M 0 -6 1 PP
S
n
786 1380 M 0 -6 1 PP
S
n
838 1380 M 0 -6 1 PP
S
n
890 1380 M 0 -6 1 PP
S
n
942 1380 M 0 -6 1 PP
S
n
1046 1380 M 0 -6 1 PP
S
n
1098 1380 M 0 -6 1 PP
S
n
1150 1380 M 0 -6 1 PP
S
n
1202 1380 M 0 -6 1 PP
S
n
1306 1380 M 0 -6 1 PP
S
n
1357 1380 M 0 -6 1 PP
S
n
1409 1380 M 0 -6 1 PP
S
n
1461 1380 M 0 -6 1 PP
S
n
1565 1380 M 0 -6 1 PP
S
n
1617 1380 M 0 -6 1 PP
S
n
1669 1380 M 0 -6 1 PP
S
n
1721 1380 M 0 -6 1 PP
S
n
1825 1380 M 0 -6 1 PP
S
n
1877 1380 M 0 -6 1 PP
S
n
1929 1380 M 0 -6 1 PP
S
n
1981 1380 M 0 -6 1 PP
S
n
422 1380 M 0 -6 1 PP
S
n
2085 1380 M 0 -6 1 PP
S
n
6 3 SP
390 1380 M 1696 0 1 PP
S
n
390 1355 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
345 1333 25 (0) 25 SB
gr
390 1190 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
270 1168 100 (0.02) 100 SB
gr
390 1026 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
270 1004 100 (0.04) 100 SB
gr
390 861 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
270 839 100 (0.06) 100 SB
gr
390 696 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
270 674 100 (0.08) 100 SB
gr
390 531 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
295 509 75 (0.1) 75 SB
gr
390 367 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
270 345 100 (0.12) 100 SB
gr
6 2 SP
390 1322 M 7 0 1 PP
S
n
390 1289 M 7 0 1 PP
S
n
390 1256 M 7 0 1 PP
S
n
390 1223 M 7 0 1 PP
S
n
390 1157 M 7 0 1 PP
S
n
390 1124 M 7 0 1 PP
S
n
390 1091 M 7 0 1 PP
S
n
390 1059 M 7 0 1 PP
S
n
390 993 M 7 0 1 PP
S
n
390 960 M 7 0 1 PP
S
n
390 927 M 7 0 1 PP
S
n
390 894 M 7 0 1 PP
S
n
390 828 M 7 0 1 PP
S
n
390 795 M 7 0 1 PP
S
n
390 762 M 7 0 1 PP
S
n
390 729 M 7 0 1 PP
S
n
390 663 M 7 0 1 PP
S
n
390 630 M 7 0 1 PP
S
n
390 597 M 7 0 1 PP
S
n
390 564 M 7 0 1 PP
S
n
390 498 M 7 0 1 PP
S
n
390 465 M 7 0 1 PP
S
n
390 433 M 7 0 1 PP
S
n
390 400 M 7 0 1 PP
S
n
390 334 M 7 0 1 PP
S
n
6 3 SP
390 1380 M 0 -1048 1 PP
S
n
474 343 M 0 -11 1 PP
S
n
734 343 M 0 -11 1 PP
S
n
994 343 M 0 -11 1 PP
S
n
1254 343 M 0 -11 1 PP
S
n
1513 343 M 0 -11 1 PP
S
n
1773 343 M 0 -11 1 PP
S
n
2033 343 M 0 -11 1 PP
S
n
6 2 SP
526 338 M 0 -6 1 PP
S
n
578 338 M 0 -6 1 PP
S
n
630 338 M 0 -6 1 PP
S
n
682 338 M 0 -6 1 PP
S
n
786 338 M 0 -6 1 PP
S
n
838 338 M 0 -6 1 PP
S
n
890 338 M 0 -6 1 PP
S
n
942 338 M 0 -6 1 PP
S
n
1046 338 M 0 -6 1 PP
S
n
1098 338 M 0 -6 1 PP
S
n
1150 338 M 0 -6 1 PP
S
n
1202 338 M 0 -6 1 PP
S
n
1306 338 M 0 -6 1 PP
S
n
1357 338 M 0 -6 1 PP
S
n
1409 338 M 0 -6 1 PP
S
n
1461 338 M 0 -6 1 PP
S
n
1565 338 M 0 -6 1 PP
S
n
1617 338 M 0 -6 1 PP
S
n
1669 338 M 0 -6 1 PP
S
n
1721 338 M 0 -6 1 PP
S
n
1825 338 M 0 -6 1 PP
S
n
1877 338 M 0 -6 1 PP
S
n
1929 338 M 0 -6 1 PP
S
n
1981 338 M 0 -6 1 PP
S
n
422 338 M 0 -6 1 PP
S
n
2085 338 M 0 -6 1 PP
S
n
6 3 SP
390 332 M 1696 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
1176 266 125 (Fig.3) 125 SB
gr
2075 1355 M 11 0 1 PP
S
n
2075 1190 M 11 0 1 PP
S
n
2075 1026 M 11 0 1 PP
S
n
2075 861 M 11 0 1 PP
S
n
2075 696 M 11 0 1 PP
S
n
2075 531 M 11 0 1 PP
S
n
2075 367 M 11 0 1 PP
S
n
6 2 SP
2080 1322 M 6 0 1 PP
S
n
2080 1289 M 6 0 1 PP
S
n
2080 1256 M 6 0 1 PP
S
n
2080 1223 M 6 0 1 PP
S
n
2080 1157 M 6 0 1 PP
S
n
2080 1124 M 6 0 1 PP
S
n
2080 1091 M 6 0 1 PP
S
n
2080 1059 M 6 0 1 PP
S
n
2080 993 M 6 0 1 PP
S
n
2080 960 M 6 0 1 PP
S
n
2080 927 M 6 0 1 PP
S
n
2080 894 M 6 0 1 PP
S
n
2080 828 M 6 0 1 PP
S
n
2080 795 M 6 0 1 PP
S
n
2080 762 M 6 0 1 PP
S
n
2080 729 M 6 0 1 PP
S
n
2080 663 M 6 0 1 PP
S
n
2080 630 M 6 0 1 PP
S
n
2080 597 M 6 0 1 PP
S
n
2080 564 M 6 0 1 PP
S
n
2080 498 M 6 0 1 PP
S
n
2080 465 M 6 0 1 PP
S
n
2080 433 M 6 0 1 PP
S
n
2080 400 M 6 0 1 PP
S
n
2080 334 M 6 0 1 PP
S
n
6 3 SP
2086 1380 M 0 -1048 1 PP
S
n
6 7 SP
431 451 M 2 0 1 PP
S
n
433 451 M 2 0 1 PP
S
n
435 451 M 4 0 1 PP
S
n
439 451 M 9 1 1 PP
S
n
448 452 M 16 3 1 PP
S
n
464 455 M 34 9 1 PP
S
n
498 464 M 67 24 1 PP
S
n
565 488 M 68 31 1 PP
S
n
633 519 M 67 37 1 PP
S
n
700 556 M 67 41 1 PP
S
n
767 597 M 68 45 1 PP
S
n
835 642 M 67 48 1 PP
S
n
902 690 M 67 51 1 PP
S
n
969 741 M 67 53 1 PP
S
n
1036 794 M 68 54 1 PP
S
n
1104 848 M 67 55 1 PP
S
n
1171 903 M 67 55 1 PP
S
n
1238 958 M 68 55 1 PP
S
n
1306 1013 M 67 53 1 PP
S
n
1373 1066 M 67 50 1 PP
S
n
1440 1116 M 67 46 1 PP
S
n
1507 1162 M 68 40 1 PP
S
n
1575 1202 M 67 33 1 PP
S
n
1642 1235 M 34 14 1 PP
S
n
1676 1249 M 33 11 1 PP
S
n
1709 1260 M 17 4 1 PP
S
n
1726 1264 M 17 4 1 PP
S
n
1743 1268 M 17 3 1 PP
S
n
1760 1271 M 17 3 1 PP
S
n
1777 1274 M 8 1 1 PP
S
n
1785 1275 M 8 0 1 PP
S
n
1793 1275 M 9 1 1 PP
S
n
1802 1276 M 4 0 1 PP
S
n
1806 1276 M 4 0 1 PP
S
n
1810 1276 M 4 0 1 PP
S
n
1814 1276 M 3 1 1 PP
S
n
1817 1277 M 2 0 1 PP
S
n
1819 1277 M 2 0 1 PP
S
n
1821 1277 M 2 0 1 PP
S
n
1823 1277 M 2 0 1 PP
S
n
1825 1277 M 2 0 1 PP
S
n
1827 1277 M 2 0 1 PP
S
n
1829 1277 M 2 0 1 PP
S
n
1831 1277 M 2 0 1 PP
S
n
1833 1277 M 2 0 1 PP
S
n
1835 1277 M 3 0 1 PP
S
n
1838 1277 M 2 0 1 PP
S
n
1840 1277 M 4 0 1 PP
S
n
1844 1277 M 4 -1 1 PP
S
n
1848 1276 M 4 0 1 PP
S
n
1852 1276 M 9 0 1 PP
S
n
1861 1276 M 16 -1 1 PP
S
n
1877 1275 M 17 -1 1 PP
S
n
1894 1274 M 9 -1 1 PP
S
n
1903 1273 M 8 0 1 PP
S
n
1911 1273 M 4 0 1 PP
S
n
1915 1273 M 5 -1 1 PP
S
n
1920 1272 M 2 0 1 PP
S
n
1922 1272 M 2 0 1 PP
S
n
1924 1272 M 2 0 1 PP
S
n
1926 1272 M 2 0 1 PP
S
n
1928 1272 M 2 0 1 PP
S
n
1930 1272 M 2 0 1 PP
S
n
1932 1272 M 2 0 1 PP
S
n
1934 1272 M 2 0 1 PP
S
n
1936 1272 M 2 0 1 PP
S
n
1938 1272 M 3 1 1 PP
S
n
1941 1273 M 2 0 1 PP
S
n
1943 1273 M 2 0 1 PP
S
n
1945 1273 M 4 0 1 PP
S
n
1949 1273 M 4 1 1 PP
S
n
1953 1274 M 4 0 1 PP
S
n
1957 1274 M 5 1 1 PP
S
n
1962 1275 M 8 2 1 PP
S
n
1970 1277 M 8 3 1 PP
S
n
1978 1280 M 9 3 1 PP
S
n
1987 1283 M 8 5 1 PP
S
n
1995 1288 M 9 6 1 PP
S
n
2004 1294 M 8 8 1 PP
S
n
2012 1302 M 8 9 1 PP
S
n
2020 1311 M 9 12 1 PP
S
n
2029 1323 M 17 32 1 PP
S
n
431 357 M 2 0 1 PP
S
n
433 357 M 2 0 1 PP
S
n
435 357 M 4 1 1 PP
S
n
439 358 M 1 0 1 PP
S
n
457 361 M 7 1 1 PP
S
n
464 362 M 13 3 1 PP
S
n
493 369 M 5 1 1 PP
S
n
498 370 M 15 5 1 PP
S
n
529 381 M 19 7 1 PP
S
n
564 394 M 1 0 1 PP
S
n
565 394 M 18 8 1 PP
S
n
598 409 M 19 9 1 PP
S
n
632 425 M 1 0 1 PP
S
n
633 425 M 18 9 1 PP
S
n
665 442 M 19 10 1 PP
S
n
698 460 M 2 1 1 PP
S
n
700 461 M 16 10 1 PP
S
n
730 480 M 18 10 1 PP
S
n
762 499 M 5 3 1 PP
S
n
767 502 M 13 9 1 PP
S
n
794 520 M 17 11 1 PP
S
n
825 540 M 10 7 1 PP
S
n
835 547 M 7 5 1 PP
S
n
856 562 M 16 12 1 PP
S
n
886 584 M 16 12 1 PP
S
n
902 596 M 1 1 1 PP
S
n
916 607 M 17 12 1 PP
S
n
946 629 M 16 13 1 PP
S
n
976 652 M 16 13 1 PP
S
n
1005 676 M 16 13 1 PP
S
n
1034 699 M 2 2 1 PP
S
n
1036 701 M 14 12 1 PP
S
n
1063 723 M 16 14 1 PP
S
n
1091 747 M 13 11 1 PP
S
n
1104 758 M 3 3 1 PP
S
n
1120 772 M 16 13 1 PP
S
n
1149 796 M 15 13 1 PP
S
n
1177 820 M 16 14 1 PP
S
n
1205 845 M 16 14 1 PP
S
n
1233 870 M 5 4 1 PP
S
n
1238 874 M 11 10 1 PP
S
n
1262 895 M 15 13 1 PP
S
n
1290 919 M 16 14 1 PP
S
n
1318 944 M 16 14 1 PP
S
n
1346 969 M 16 13 1 PP
S
n
1375 993 M 15 14 1 PP
S
n
1403 1018 M 16 14 1 PP
S
n
1431 1042 M 9 8 1 PP
S
n
1440 1050 M 7 6 1 PP
S
n
1460 1067 M 16 13 1 PP
S
n
1489 1091 M 16 13 1 PP
S
n
1518 1114 M 16 13 1 PP
S
n
1547 1137 M 17 13 1 PP
S
n
1577 1160 M 17 13 1 PP
S
n
1607 1183 M 17 12 1 PP
S
n
1637 1205 M 5 4 1 PP
S
n
1642 1209 M 12 8 1 PP
S
n
1668 1226 M 17 12 1 PP
S
n
1699 1247 M 10 7 1 PP
S
n
1709 1254 M 8 4 1 PP
S
n
1731 1266 M 18 11 1 PP
S
n
1764 1285 M 13 7 1 PP
S
n
1777 1292 M 5 3 1 PP
S
n
1797 1302 M 13 6 1 PP
S
n
1810 1308 M 6 3 1 PP
S
n
1832 1317 M 12 5 1 PP
S
n
1844 1322 M 7 3 1 PP
S
n
1867 1330 M 10 4 1 PP
S
n
1877 1334 M 10 3 1 PP
S
n
1903 1341 M 8 2 1 PP
S
n
1911 1343 M 12 2 1 PP
S
n
1939 1348 M 6 1 1 PP
S
n
1945 1349 M 15 2 1 PP
S
n
1977 1353 M 1 0 1 PP
S
n
1978 1353 M 9 1 1 PP
S
n
1987 1354 M 8 0 1 PP
S
n
1995 1354 M 2 0 1 PP
S
n
2014 1355 M 2 0 1 PP
S
n
2016 1355 M 4 0 1 PP
S
n
2020 1355 M 3 0 1 PP
S
n
2023 1355 M 2 0 1 PP
S
n
2025 1355 M 2 0 1 PP
S
n
2027 1355 M 2 0 1 PP
S
n
2029 1355 M 2 0 1 PP
S
n
2031 1355 M 2 0 1 PP
S
n
2033 1355 M 2 0 1 PP
S
n
2037 1355 M 2 0 1 PP
S
n
2039 1355 M 3 0 1 PP
S
n
2042 1355 M 2 0 1 PP
S
n
2044 1355 M 2 0 1 PP
S
n
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Courier
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c0de = 3767DCourier NewF0000002a000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Courier

%%EOF

------------------------------------------------------------------
fig4.ps
------------------------------------------------------------------
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Selected Cells from Mathematica Notebook:   Newnb-1
%%BoundingBox: 18 9 593 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Selected Cells from Mathematica Notebook:
  Newnb-1) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[
{mark 1.0 1.0 .98 .9 .82 .68 .56 .48 .28 .1 .06 .0 counttomark dup 3 add -1
roll exch 2 sub mul dup floor cvi dup 3 1 roll sub exch dup  3 add index exch 2
add index dup 4 1 roll sub mul add counttomark 1 add 1 roll  cleartomark } bind
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 25 11 798 1100 300 SM
2394 3231 0 0 255 255 255 0 OB
1 lc
1 lj
0 0 0 pC
6 3 SP
656 1380 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
0 0 0 fC
gs 1909 1181 225 266 CB
619 1402 75 (0.8) 75 SB
gr
1064 1380 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
1027 1402 75 (0.9) 75 SB
gr
1472 1380 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
1460 1402 25 (1) 25 SB
gr
1880 1380 M 0 -11 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
1843 1402 75 (1.1) 75 SB
gr
6 2 SP
738 1380 M 0 -6 1 PP
S
n
819 1380 M 0 -6 1 PP
S
n
901 1380 M 0 -6 1 PP
S
n
983 1380 M 0 -6 1 PP
S
n
1146 1380 M 0 -6 1 PP
S
n
1227 1380 M 0 -6 1 PP
S
n
1309 1380 M 0 -6 1 PP
S
n
1391 1380 M 0 -6 1 PP
S
n
1554 1380 M 0 -6 1 PP
S
n
1635 1380 M 0 -6 1 PP
S
n
1717 1380 M 0 -6 1 PP
S
n
1799 1380 M 0 -6 1 PP
S
n
575 1380 M 0 -6 1 PP
S
n
493 1380 M 0 -6 1 PP
S
n
411 1380 M 0 -6 1 PP
S
n
1962 1380 M 0 -6 1 PP
S
n
2043 1380 M 0 -6 1 PP
S
n
6 3 SP
378 1380 M 1696 0 1 PP
S
n
378 1260 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
333 1238 25 (0) 25 SB
gr
378 1016 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
283 994 75 (0.1) 75 SB
gr
378 772 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
283 750 75 (0.2) 75 SB
gr
378 529 M 11 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
283 507 75 (0.3) 75 SB
gr
6 2 SP
378 1211 M 6 0 1 PP
S
n
378 1162 M 6 0 1 PP
S
n
378 1114 M 6 0 1 PP
S
n
378 1065 M 6 0 1 PP
S
n
378 967 M 6 0 1 PP
S
n
378 919 M 6 0 1 PP
S
n
378 870 M 6 0 1 PP
S
n
378 821 M 6 0 1 PP
S
n
378 724 M 6 0 1 PP
S
n
378 675 M 6 0 1 PP
S
n
378 626 M 6 0 1 PP
S
n
378 578 M 6 0 1 PP
S
n
378 1309 M 6 0 1 PP
S
n
378 1357 M 6 0 1 PP
S
n
378 480 M 6 0 1 PP
S
n
378 431 M 6 0 1 PP
S
n
378 383 M 6 0 1 PP
S
n
378 334 M 6 0 1 PP
S
n
6 3 SP
378 1380 M 0 -1048 1 PP
S
n
656 343 M 0 -11 1 PP
S
n
1064 343 M 0 -11 1 PP
S
n
1472 343 M 0 -11 1 PP
S
n
1880 343 M 0 -11 1 PP
S
n
6 2 SP
738 338 M 0 -6 1 PP
S
n
819 338 M 0 -6 1 PP
S
n
901 338 M 0 -6 1 PP
S
n
983 338 M 0 -6 1 PP
S
n
1146 338 M 0 -6 1 PP
S
n
1227 338 M 0 -6 1 PP
S
n
1309 338 M 0 -6 1 PP
S
n
1391 338 M 0 -6 1 PP
S
n
1554 338 M 0 -6 1 PP
S
n
1635 338 M 0 -6 1 PP
S
n
1717 338 M 0 -6 1 PP
S
n
1799 338 M 0 -6 1 PP
S
n
575 338 M 0 -6 1 PP
S
n
493 338 M 0 -6 1 PP
S
n
411 338 M 0 -6 1 PP
S
n
1962 338 M 0 -6 1 PP
S
n
2043 338 M 0 -6 1 PP
S
n
6 3 SP
378 332 M 1696 0 1 PP
S
n
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1909 1181 225 266 CB
1164 266 125 (Fig.4) 125 SB
gr
2063 1260 M 11 0 1 PP
S
n
2063 1016 M 11 0 1 PP
S
n
2063 772 M 11 0 1 PP
S
n
2063 529 M 11 0 1 PP
S
n
6 2 SP
2067 1211 M 7 0 1 PP
S
n
2067 1162 M 7 0 1 PP
S
n
2067 1114 M 7 0 1 PP
S
n
2067 1065 M 7 0 1 PP
S
n
2067 967 M 7 0 1 PP
S
n
2067 919 M 7 0 1 PP
S
n
2067 870 M 7 0 1 PP
S
n
2067 821 M 7 0 1 PP
S
n
2067 724 M 7 0 1 PP
S
n
2067 675 M 7 0 1 PP
S
n
2067 626 M 7 0 1 PP
S
n
2067 578 M 7 0 1 PP
S
n
2067 1309 M 7 0 1 PP
S
n
2067 1357 M 7 0 1 PP
S
n
2067 480 M 7 0 1 PP
S
n
2067 431 M 7 0 1 PP
S
n
2067 383 M 7 0 1 PP
S
n
2067 334 M 7 0 1 PP
S
n
6 3 SP
2074 1380 M 0 -1048 1 PP
S
n
6 7 SP
418 410 M 2 0 1 PP
S
n
420 410 M 2 0 1 PP
S
n
422 410 M 5 0 1 PP
S
n
427 410 M 8 0 1 PP
S
n
435 410 M 17 2 1 PP
S
n
452 412 M 17 3 1 PP
S
n
469 415 M 17 2 1 PP
S
n
486 417 M 67 14 1 PP
S
n
553 431 M 67 19 1 PP
S
n
620 450 M 67 23 1 PP
S
n
687 473 M 68 25 1 PP
S
n
755 498 M 67 29 1 PP
S
n
822 527 M 67 31 1 PP
S
n
889 558 M 68 34 1 PP
S
n
957 592 M 67 36 1 PP
S
n
1024 628 M 67 38 1 PP
S
n
1091 666 M 67 40 1 PP
S
n
1158 706 M 68 43 1 PP
S
n
1226 749 M 67 44 1 PP
S
n
1293 793 M 67 45 1 PP
S
n
1360 838 M 68 47 1 PP
S
n
1428 885 M 67 49 1 PP
S
n
1495 934 M 67 50 1 PP
S
n
1562 984 M 67 51 1 PP
S
n
1629 1035 M 68 52 1 PP
S
n
1697 1087 M 67 53 1 PP
S
n
1764 1140 M 67 53 1 PP
S
n
1831 1193 M 68 55 1 PP
S
n
1899 1248 M 67 54 1 PP
S
n
1966 1302 M 34 28 1 PP
S
n
2000 1330 M 16 13 1 PP
S
n
2016 1343 M 9 7 1 PP
S
n
2025 1350 M 4 4 1 PP
S
n
2029 1354 M 2 1 1 PP
S
n
2031 1355 M 2 -95 1 PP
S
n
418 357 M 2 0 1 PP
S
n
420 357 M 2 0 1 PP
S
n
422 357 M 5 0 1 PP
S
n
427 357 M 8 1 1 PP
S
n
435 358 M 4 0 1 PP
S
n
455 360 M 21 3 1 PP
S
n
492 365 M 21 5 1 PP
S
n
529 373 M 21 4 1 PP
S
n
566 381 M 20 6 1 PP
S
n
602 391 M 18 5 1 PP
S
n
620 396 M 2 1 1 PP
S
n
638 402 M 20 6 1 PP
S
n
673 414 M 14 4 1 PP
S
n
687 418 M 6 2 1 PP
S
n
709 426 M 20 7 1 PP
S
n
744 438 M 11 4 1 PP
S
n
755 442 M 9 4 1 PP
S
n
779 452 M 19 8 1 PP
S
n
814 467 M 8 3 1 PP
S
n
822 470 M 11 5 1 PP
S
n
848 482 M 19 8 1 PP
S
n
882 497 M 7 3 1 PP
S
n
889 500 M 12 6 1 PP
S
n
916 513 M 19 9 1 PP
S
n
950 529 M 7 3 1 PP
S
n
957 532 M 12 6 1 PP
S
n
984 546 M 18 10 1 PP
S
n
1017 563 M 7 4 1 PP
S
n
1024 567 M 11 6 1 PP
S
n
1050 581 M 18 10 1 PP
S
n
1083 599 M 8 5 1 PP
S
n
1091 604 M 10 6 1 PP
S
n
1115 618 M 18 10 1 PP
S
n
1148 636 M 10 6 1 PP
S
n
1158 642 M 8 5 1 PP
S
n
1180 655 M 18 11 1 PP
S
n
1212 675 M 14 8 1 PP
S
n
1226 683 M 4 3 1 PP
S
n
1244 694 M 18 11 1 PP
S
n
1276 714 M 17 11 1 PP
S
n
1293 725 M 1 0 1 PP
S
n
1307 735 M 18 11 1 PP
S
n
1339 755 M 17 12 1 PP
S
n
1370 776 M 18 11 1 PP
S
n
1401 796 M 18 12 1 PP
S
n
1433 817 M 17 12 1 PP
S
n
1464 838 M 17 12 1 PP
S
n
1494 860 M 1 0 1 PP
S
n
1495 860 M 17 12 1 PP
S
n
1525 881 M 17 12 1 PP
S
n
1556 903 M 6 4 1 PP
S
n
1562 907 M 11 8 1 PP
S
n
1586 925 M 17 12 1 PP
S
n
1616 947 M 13 9 1 PP
S
n
1629 956 M 4 3 1 PP
S
n
1647 969 M 17 12 1 PP
S
n
1677 991 M 17 12 1 PP
S
n
1708 1013 M 16 12 1 PP
S
n
1738 1035 M 16 13 1 PP
S
n
1768 1058 M 16 12 1 PP
S
n
1797 1080 M 17 13 1 PP
S
n
1827 1103 M 4 3 1 PP
S
n
1831 1106 M 13 10 1 PP
S
n
1857 1126 M 17 12 1 PP
S
n
1887 1148 M 12 9 1 PP
S
n
1899 1157 M 5 4 1 PP
S
n
1917 1171 M 17 12 1 PP
S
n
1947 1194 M 17 12 1 PP
S
n
1977 1216 M 16 13 1 PP
S
n
2006 1239 M 17 13 1 PP
S
n
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Courier
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c0de = 3787DCourier NewF0000002a000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Courier

%%EOF
